Transforming Hidden States into Binary Semantic Features

Large language models follow a lineage of many NLP applications that were directly inspired by distributional semantics, but do not seem to be closely related to it anymore. In this paper, we propose to employ the distributional theory of meaning once again. Using Independent Component Analysis to overcome some of its challenging aspects, we show that large language models represent semantic features in their hidden states.

==> graph3.tex <==
\begin{figure*}

\vspace{0cm}

 \hbox{}\hfill  \begin{tikzpicture}[scale=7,
compnode/.style={circle,fill,draw,blue!40!cyan!15,minimum size=20pt,inner sep=0pt},
innode/.style={regular polygon,regular polygon sides=3,green!40!cyan!10,fill,draw,minimum size=25pt,inner sep=0pt},
tedge/.style={fill=white,rounded corners,opacity=0.9,text opacity=1}]
      \draw[font=\small\bfseries]
        (-0.009, 0.001) node[compnode,label={[align=center]center:Instruments}] (37){}
        (-0.892, -0.435) node[compnode,label={[align=center]center:Specialists}] (510){}
        (0.727, 0.627) node[compnode,label={[align=center]center:Writers}] (90){}
        (0.934, 0.246) node[compnode,label={[align=center]center:Tools}] (239){}
        (0.374, 0.889) node[compnode,label={[align=center]center:Literature}] (175){}
        (-0.872, 0.489) node[compnode,label={[align=center]center:Groups}] (291){}
        (-1.0, 0.02) node[compnode,label={[align=center]center:Clubs}] (256){}
        (-0.532, 0.84) node[compnode,label={[align=center]center:French}] (120){}
        (-0.02, 0.978) node[compnode,label={[align=center]center:Abstracts}] (235){}
        (0.925, -0.282) node[compnode,label={[align=center]center:Traditions}] (394){}
        (-0.566, -0.82) node[compnode,label={[align=center]center:Pairs}] (209){}
        (0.704, -0.656) node[compnode,label={[align=center]center:Verbs}] (164){}
        (-0.064, -0.975) node[compnode,label={[align=center]center:Musicians}] (122){}
        (0.339, -0.903) node[compnode,label={[align=center]center:Adjectives}] (138){}
        (-0.549, -0.478) node[innode,label={[align=center,font=\scriptsize]center:bassist/vocalist\\guitarist/vocalist\\singer/guitarist}] (x510x209){}
        (0.695, -0.013) node[innode,label={[align=center,font=\scriptsize]center:didgeridoo\\handpan\\balalaika}] (x239x394){}
        (-0.704, 0.191) node[innode,label={[align=center,font=\scriptsize]center:dancers}] (x291x256){}
        (-0.219, 0.682) node[innode,label={[align=center,font=\scriptsize]center:musiques}] (x120x235){}
        (-0.246, -0.673) node[innode,label={[align=center,font=\scriptsize]center:pop-rock\\country-pop\\folk-pop}] (x209x122){};
      \begin{scope}[-,align=center,font=\scriptsize, on background layer]
        \draw (37) to node[tedge,pos=0.5] {music\\\_music\\piano} (256);
        \draw (37) to node[tedge,pos=0.5] {saxophonists\\musicians\\pianists} (291);
        \draw (37) to node[tedge,pos=0.5] {strummed\\serenaded\\trumpeted} (164);
        \draw (37) to node[tedge,pos=0.55] {indie-rock\\-yhtye\\country-pop} (122);
        \draw (37) to node[tedge,pos=0.5] {cumbia\\shamisen\\dhol} (394);
        \draw (37) to node[tedge,pos=0.5] {musiques\\musics\\músicas} (235);
        \draw (37) to node[tedge,pos=0.66] {melodic\\symphonic\\polyphonic} (138);
        \draw (37) to node[tedge,pos=0.5] {mandolin\\mandolins\\ukulele} (239);
        \draw (37) to node[tedge,pos=0.55] {concerto\\ballad\\cantata} (175);
        \draw (37) to node[tedge,pos=0.4] {actress/singer\\pop/rock\\singer-guitarist} (209);
        \draw (37) to node[tedge,pos=0.5] {guitare\\musique\\chanteur} (120);
        \draw (37) to node[tedge,pos=0.5] {shostakovich\\gershwin\\bartók} (90);
        \draw (37) to node[tedge,pos=0.6] {saxophonist\\pianist\\organist} (510);
        \draw (510) to node[tedge] {dentist\\physician\\poet} (256);
        \draw (510) to node[tedge] {writer/artist\\architect/designer\\author/artist} (209);
        \draw[white] (90) to node[] {} (239);
        \draw[white] (90) to node[] {} (175);
        \draw (239) to node[tedge] {shamisen\\shakuhachi\\handpan} (394);
        \draw[white] (175) to node[] {} (235);
        \draw (291) to node[tedge] {farmers\\soldiers\\lawyers} (256);
        \draw (291) to node[tedge] {joueurs\\vainqueurs\\étudiants} (120);
        \draw (120) to node[tedge] {musiques\\cléschronologies\\plastiques} (235);
        \draw[white] (394) to node[] {} (164);
        \draw (209) to node[tedge] {rock/metal\\pop/rock\\ac-dc} (122);
        \draw[white] (164) to node[] {} (138);
        \draw[white] (122) to node[] {} (138);
      \end{scope}
    \end{tikzpicture}\hfill\hbox{}

\vspace{1cm}
    
 {\small
\centering
\begin{tabular}{p{.12\textwidth}>{\em}p{.327\textwidth} p{.12\textwidth}>{\em}p{.327\textwidth}}
\toprule
Component & Words & Component & Words \\
\midrule
Accents & opéra, bodhrán, música, canción, trío & Wikipedia & klavier, musikalische, konzerte, jazzmusiker, schlagzeug \\
Components & music, songs, song, instrument, instruments & Verbs & rehearsing, orchestrating, serenading, improvising, strumming \\
Connected & harmony, harmonies, duets, unison, duet & Italian & musiche, gesualdo, cantabile, giacchino, paganini \\
Nonsense & raag, bassoon, koor, moog, veena & Sounds & strumming, jangle, strum, strums, fiddling \\
Russian & shostakovich, prokofiev, balalaika, mussorgsky, glazunov & Documentos & concierto, guitarra, orquesta, canciones, sonido \\
Suffixes & philharmonia, melodia, symphonia, sinfonia, harmonia & \rub Информатика \rue & \rub Композитор, Музыкант, Орган, Песня, песня \rue \\
Adjectives & orchestral, choral, musical, symphonic, instrumental & Adverbs & musically, vocally, harmonically, rhythmically, acoustically \\
Film & operatic, opera, operas, musical, opéra & Roles & synthesizer, sequencer, arranger, composer, improviser \\
Numbers & quintet, quartet, septet, quartets, trio & Multi & multi-instrument, multitrack, multi-track, multi-instrumentalist, polyphonic \\
\bottomrule
\end{tabular}}

 
  \caption{This is component number 37 from the ICA-transformed hidden states of the Llama 3 70B model, representing (musical) \emph{Instruments}. The outer circle shows the components that share words with this component. The 18 components that did not fit in the graph are listed in the table bellow the graph (together with top 5 words that combine the listed component and the central component in the graph). See the caption of Figure~\ref{fig:triangle} for explanation of the graphic symbols.}
 \label{fig:instruments}
 \end{figure*}

==> graph4.tex <==
\begin{figure*}

\vspace{-1cm}

 \hbox{}\hfill  \begin{tikzpicture}[scale=7,
compnode/.style={circle,fill,draw,blue!40!cyan!15,minimum size=20pt,inner sep=0pt},
innode/.style={regular polygon,regular polygon sides=3,green!40!cyan!10,fill,draw,minimum size=25pt,inner sep=0pt},
tedge/.style={fill=white,rounded corners,opacity=0.9,text opacity=1}]
      \draw[font=\small\bfseries]
        (-0.005, -0.004) node[compnode,label={[align=center]center:Music}] (191){}
        (-0.781, -0.667) node[compnode,label={[align=center]center:Specialists}] (144){}
        (0.878, 0.422) node[compnode,label={[align=center]center:Tools}] (174){}
        (0.996, 0.021) node[compnode,label={[align=center]center:Luminaries}] (401){}
        (-1.0, -0.211) node[compnode,label={[align=center]center:Enthusiasts}] (316){}
        (0.6, 0.757) node[compnode,label={[align=center]center:Indian}] (215){}
        (0.25, 0.941) node[compnode,label={[align=center]center:Functions}] (231){}
        (-0.962, 0.307) node[compnode,label={[align=center]center:Categories}] (372){}
        (-0.731, 0.682) node[compnode,label={[align=center]center:Abstracts}] (390){}
        (0.154, -0.998) node[compnode,label={[align=center]center:French}] (17){}
        (-0.4, 0.93) node[compnode,label={[align=center]center:Analysis}] (158){}
        (-0.365, -0.956) node[compnode,label={[align=center]center:Cinema}] (437){}
        (0.862, -0.506) node[compnode,label={[align=center]center:Historical}] (118){}
        (0.559, -0.829) node[compnode,label={[align=center]center:Actions}] (19){}
        (-0.669, -0.33) node[innode,label={[align=center,font=\scriptsize]center:drummers\\instrumentalists\\pianists}] (x144x316){}
        (0.577, 0.437) node[innode,label={[align=center,font=\scriptsize]center:veena}] (x174x215){}
        (0.696, -0.183) node[innode,label={[align=center,font=\scriptsize]center:purcell\\corelli}] (x401x118){}
        (-0.072, 0.716) node[innode,label={[align=center,font=\scriptsize]center:create\_song\\play\_music\\compose\_music}] (x231x158){}
        (-0.636, 0.37) node[innode,label={[align=center,font=\scriptsize]center:musics}] (x372x390){}
        (-0.081, -0.734) node[innode,label={[align=center,font=\scriptsize]center:opéra}] (x17x437){};
      \begin{scope}[-,align=center,font=\scriptsize, on background layer]
        \draw (191) to node[tedge,pos=0.3] {musics\\harmonies\\modulations} (390);
        \draw (191) to node[tedge,pos=0.6] {create\_melody\\create\_chord\\compose\_music} (231);
        \draw (191) to node[tedge,pos=0.55] {saxophone\\clarinet\\veena} (174);
        \draw (191) to node[tedge,pos=0.5] {trombonist\\saxophonist\\percussionist} (144);
        \draw (191) to node[tedge,pos=0.5] {debussy\\brahms\\beethoven} (401);
        \draw (191) to node[tedge,pos=0.6] {musique\\compositeur\\violoniste} (17);
        \draw (191) to node[tedge,pos=0.5] {composing\\improvising\\singing} (19);
        \draw (191) to node[tedge,pos=0.5] {music\\musician\\musik} (372);
        \draw (191) to node[tedge,pos=0.6] {operatic\\soundtrack\\musical} (437);
        \draw (191) to node[tedge,pos=0.5] {continuo\\ayres\\gasparini} (118);
        \draw (191) to node[tedge,pos=0.45] {sangeeta\\veena\\shankar} (215);
        \draw (191) to node[tedge,pos=0.5] {musicians\\instrumentalists\\percussionists} (316);
        \draw (191) to node[tedge,pos=0.5] {harmonized\_notes\\new\_song\\compose\_music} (158);
        \draw (144) to node[tedge] {mathematicians\\geoscientists\\astrophysicists} (316);
        \draw (144) to node[tedge] {screenwriter\\filmmaker\\dramatist} (437);
        \draw[white] (174) to node[] {} (401);
        \draw[white] (174) to node[] {} (215);
        \draw (401) to node[tedge] {molière\\marlowe\\moliere} (118);
        \draw (316) to node[tedge] {artists\\farmers\\students} (372);
        \draw[white] (215) to node[] {} (231);
        \draw (231) to node[tedge] {build\_house\\compose\_song\\solve\_problem} (158);
        \draw[white] (372) to node[] {} (390);
        \draw[white] (390) to node[] {} (158);
        \draw (17) to node[tedge] {comédie\\théâtre\\cinéma} (437);
        \draw[white] (17) to node[] {} (19);
        \draw[white] (118) to node[] {} (19);
      \end{scope}
    \end{tikzpicture}\hfill\hbox{}

\vspace{1.5cm}
    
 {\small
\centering
\begin{tabular}{p{.12\textwidth}>{\em}p{.327\textwidth} p{.12\textwidth}>{\em}p{.327\textwidth}}
\toprule
Component & Words & Component & Words \\
\midrule
Actions & tuned, serenaded, orchestrated, harmonized, modulated & Triple & quartet, quintet, trio, four-part, five-part \\
\bottomrule
\end{tabular}}

\vspace{.5cm}
    

 \caption{This is component number 191 from the ICA-transformed hidden states of the Llama~3~8B model. The 2 components that did not fit in the graph are listed in the table bellow. See the caption of Figure~\ref{fig:triangle} for explanation of the graphic symbols.}
 \label{fig:music}
 \end{figure*}

==> graph5.tex <==
\begin{figure*}

\vspace{-2cm}

\hbox{}\hfill  \begin{tikzpicture}[scale=7,
compnode/.style={circle,fill,draw,blue!40!cyan!15,minimum size=20pt,inner sep=0pt},
innode/.style={regular polygon,regular polygon sides=3,green!40!cyan!10,fill,draw,minimum size=25pt,inner sep=0pt},
tedge/.style={fill=white,rounded corners,opacity=0.9,text opacity=1}]
      \draw[font=\small\bfseries]
        (-0.004, -0.007) node[compnode,label={[align=center]center:Grammar}] (63){}
        (-0.597, -0.806) node[compnode,label={[align=center]center:Components}] (321){}
        (0.958, -0.251) node[compnode,label={[align=center]center:Prepositions}] (276){}
        (0.944, 0.25) node[compnode,label={[align=center]center:Verbs}] (123){}
        (-0.904, -0.436) node[compnode,label={[align=center]center:Actions}] (486){}
        (0.73, -0.68) node[compnode,label={[align=center]center:Verbs}] (164){}
        (-1.0, 0.037) node[compnode,label={[align=center]center:Abstracts}] (235){}
        (0.326, -0.945) node[compnode,label={[align=center]center:Connected}] (292){}
        (-0.864, 0.501) node[compnode,label={[align=center]center:Sciences}] (49){}
        (-0.52, 0.845) node[compnode,label={[align=center]center:Adjectives}] (193){}
        (-0.153, -0.992) node[compnode,label={[align=center]center:Roles}] (99){}
        (-0.004, 0.976) node[compnode,label={[align=center]center:Adverbs}] (154){}
        (0.735, 0.624) node[compnode,label={[align=center]center:Variables}] (298){}
        (0.383, 0.883) node[compnode,label={[align=center]center:Prefixes}] (309){}
        (-0.283, -0.676) node[innode,label={[align=center,font=\scriptsize]center:modifier}] (x321x99){}
        (-0.564, -0.467) node[innode,label={[align=center,font=\scriptsize]center:completion\\formation}] (x321x486){}
        (0.712, -0.002) node[innode,label={[align=center,font=\scriptsize]center:deriving\\emphasizing\\implying}] (x276x123){}
        (0.632, -0.351) node[innode,label={[align=center,font=\scriptsize]center:omitted\\conveyed\\applied}] (x276x164){}
        (-0.685, -0.151) node[innode,label={[align=center,font=\scriptsize]center:exclamations\\capitalizations\\terminations}] (x486x235){}
        (-0.7, 0.2) node[innode,label={[align=center,font=\scriptsize]center:etymologies}] (x235x49){}
        (-0.52, 0.503) node[innode,label={[align=center,font=\scriptsize]center:phonological\\morphological\\etymological}] (x49x193){};
      \begin{scope}[-,align=center,font=\scriptsize, on background layer]
        \draw (63) to node[tedge,pos=0.5] {usage\\form\\forms} (321);
        \draw (63) to node[tedge,pos=0.5] {determiner\\modifier\\intensifier} (99);
        \draw (63) to node[tedge,pos=0.5] {formed\\contracted\\negated} (164);
        \draw (63) to node[tedge,pos=0.5] {combination\\combinations\\combining} (292);
        \draw (63) to node[tedge,pos=0.5] {conjugation\\formation\\derivations} (486);
        \draw (63) to node[tedge,pos=0.5] {search\_word\\all\_words\\count\_word} (298);
        \draw (63) to node[tedge,pos=0.5] {spellings\\pronunciations\\etymologies} (235);
        \draw (63) to node[tedge,pos=0.5] {etymology\\phonology\\morphology} (49);
        \draw (63) to node[tedge,pos=0.5] {used\\with\\derived} (276);
        \draw (63) to node[tedge,pos=0.5] {conj\\ad\\adv} (309);
        \draw (63) to node[tedge,pos=0.5] {grammatically\\semantically\\phonetically} (154);
        \draw (63) to node[tedge,pos=0.5] {lexical\\prepositional\\grammatical} (193);
        \draw (63) to node[tedge,pos=0.5] {modifying\\pronouncing\\forming} (123);
        \draw (321) to node[tedge] {maker\\reader\\trainer} (99);
        \draw (321) to node[tedge] {selection\\preparation\\application} (486);
        \draw (276) to node[tedge] {causing\\using\\appearing} (123);
        \draw (276) to node[tedge] {asked\\looked\\identified} (164);
        \draw[white] (123) to node[] {} (298);
        \draw (486) to node[tedge] {incarcerations\\recognitions\\identifications} (235);
        \draw (164) to node[tedge] {joined\\bridged\\merged} (292);
        \draw (235) to node[tedge] {chemistries\\theologies\\ecologies} (49);
        \draw (292) to node[tedge] {combiner\\unifier\\connecter} (99);
        \draw (49) to node[tedge] {epistemological\\mineralogical\\epidemiological} (193);
        \draw (193) to node[tedge] {rotationally\\institutionally\\structurally} (154);
        \draw[white] (154) to node[] {} (309);
        \draw[white] (298) to node[] {} (309);
      \end{scope}
    \end{tikzpicture}\hfill\hbox{}

\vspace{1cm}

{\small
\centering
\begin{tabular}{p{.12\textwidth}>{\em}p{.327\textwidth} p{.12\textwidth}>{\em}p{.327\textwidth}}
\toprule
Component & Words & Component & Words \\
\midrule
Verbs & modifies, expresses, conveys, connotes, denotes & Transformation & pluralize, italicized, anglicized, latinized, anglicised \\
Identifiers & familienname, name, location.phrasename, surnames, names & MachineLearning & n-gram, bag-of-words, n-grams, ngram, stop\_words \\
Adjectives & metonymic, metaphoric, phonetic, syllabic, syntactic & Literature & proverb, proverbs, idioms, idiom, phrases \\
MathScience & homophones, homophone, conjunctions, prefix, adjectives & Misspellings & begining, refering, pronounciation, defination, defintions \\
Dutch & afkorting, woorden, synoniemen, betekenis, uitspraak & Wikipedia & übersetzung, Übersetzung, aussprache, abkürzung, verwendet \\
\bottomrule
\end{tabular}}
\caption{This is component number 63 from the ICA-transformed hidden states of the Llama 3 70B model,
representing \emph{Grammar}. The outer circle shows the components that share words with this component.
The 10 components that did not fit in the graph are listed in the table bellow the graph (together with top 5 words that combine
the listed component and the central component in the graph). See the caption of Figure~\ref{fig:triangle} for explanation of the
graphic symbols.
}
\label{fig:grammar}
\end{figure*}

==> graph6.tex <==
\begin{figure*}
 \hbox{}\hfill  \begin{tikzpicture}[scale=7.5,
compnode/.style={circle,fill,draw,blue!40!cyan!15,minimum size=20pt,inner sep=0pt},
innode/.style={regular polygon,regular polygon sides=3,green!40!cyan!10,fill,draw,minimum size=25pt,inner sep=0pt}]
      \draw[font=\small\bfseries]
        (-0.008, 0.015) node[compnode,label={[align=center]center:Pharmaceuticals}] (64){}
        (0.191, -0.914) node[compnode,label={[align=center]center:Anti}] (312){}
        (-0.319, -0.89) node[compnode,label={[align=center]center:Participles}] (469){}
        (-0.469, 0.891) node[compnode,label={[align=center]center:Adjectives}] (138){}
        (-0.987, -0.179) node[compnode,label={[align=center]center:Medications}] (191){}
        (-0.74, -0.623) node[compnode,label={[align=center]center:Drugs}] (180){}
        (0.623, 0.77) node[compnode,label={[align=center]center:Cells}] (210){}
        (0.646, -0.674) node[compnode,label={[align=center]center:Dermatology}] (476){}
        (0.094, 1.0) node[compnode,label={[align=center]center:Nutrients}] (227){}
        (0.932, 0.257) node[compnode,label={[align=center]center:Biotech}] (322){}
        (0.915, -0.239) node[compnode,label={[align=center]center:Roles}] (99){}
        (-0.877, 0.487) node[compnode,label={[align=center]center:Psychopathology}] (391){}
        (-0.05, -0.673) node[innode,label={[align=center,font=\scriptsize]center:antiperspirant}] (x312x469){}
        (0.312, -0.592) node[innode,label={[align=center,font=\scriptsize]center:antiperspirant}] (x312x476){}
        (-0.399, -0.564) node[innode,label={[align=center,font=\scriptsize]center:inhalants}] (x469x180){}
        (-0.507, 0.521) node[innode,label={[align=center,font=\scriptsize]center:neuroleptic}] (x138x391){}
        (-0.65, -0.26) node[innode,label={[align=center,font=\scriptsize]center:painkillers}] (x191x180){}
        (-0.701, 0.157) node[innode,label={[align=center,font=\scriptsize]center:neuroleptic\\neuroleptics\\antipsychotic}] (x191x391){}
        (0.583, -0.339) node[innode,label={[align=center,font=\scriptsize]center:cleansers\\moisturizer}] (x476x99){};
      \begin{scope}[-,align=center,font=\scriptsize, on background layer]
        \draw (64) to node[fill=white,rounded corners,pos=0.5] {biopesticides\\neuroprotective\\bioactives} (322);
        \draw (64) to node[fill=white,rounded corners,pos=0.5] {antioxidant\\antioxidants\\phytoestrogens} (227);
        \draw (64) to node[fill=white,rounded corners,pos=0.5] {emulsifier\\cleanser\\oxidizers} (99);
        \draw (64) to node[fill=white,rounded corners,pos=0.5] {psychotropic\\antipsychotic\\neuroleptics} (391);
        \draw (64) to node[fill=white,rounded corners,pos=0.5] {anthelmintic\\diuretic\\anxiolytic} (138);
        \draw (64) to node[fill=white,rounded corners,pos=0.5] {chemokine\\procoagulant\\cytotoxin} (210);
        \draw (64) to node[fill=white,rounded corners,pos=0.5] {psychostimulant\\hallucinogen\\hallucinogens} (180);
        \draw (64) to node[fill=white,rounded corners,pos=0.55] {relaxant\\sclerosant\\retardants} (469);
        \draw (64) to node[fill=white,rounded corners,pos=0.5] {anticonvulsant\\anti-coagulant\\anti-corrosive} (312);
        \draw (64) to node[fill=white,rounded corners,pos=0.5] {emollient\\moisturizers\\exfoliants} (476);
        \draw (64) to node[fill=white,rounded corners,pos=0.5] {decongestants\\anticonvulsants\\antidepressants} (191);
        \draw[white] (312) to node[] {} (469);
        \draw[white] (312) to node[] {} (476);
        \draw[white] (469) to node[] {} (180);
        \draw (138) to node[fill=white,rounded corners] {pantothenic\\lipoic\\ascorbic} (227);
        \draw (138) to node[fill=white,rounded corners] {schizophrenic\\hebephrenic\\mesolimbic} (391);
        \draw (191) to node[fill=white,rounded corners] {phencyclidine\\carisoprodol\\butorphanol} (180);
        \draw (191) to node[fill=white,rounded corners] {olanzapine\\clomipramine\\aripiprazole} (391);
        \draw (210) to node[fill=white,rounded corners] {microvessels\\biomarker\\mechanotransduction} (322);
        \draw (210) to node[fill=white,rounded corners] {protein\\carnitine\\collagen} (227);
        \draw[white] (476) to node[] {} (99);
        \draw[white] (322) to node[] {} (99);
      \end{scope}
    \end{tikzpicture}\hfill\hbox{}
  \caption{This is component number 64 from the ICA-transformed hidden states of the Llama 3 70B model,
representing \emph{Pharmaceutics}. The outer circle shows the components that share words with this component. See the caption of Figure~\ref{fig:triangle} for explanation of the
graphic symbols.}
 \label{fig:pharmaceuticals}
 \end{figure*}

==> graph7.tex <==
\begin{figure*}
 \hbox{}\hfill  \begin{tikzpicture}[scale=7,
compnode/.style={circle,fill,draw,blue!40!cyan!15,minimum size=20pt,inner sep=0pt},
innode/.style={regular polygon,regular polygon sides=3,green!40!cyan!10,fill,draw,minimum size=25pt,inner sep=0pt},
tedge/.style={fill=white,rounded corners,opacity=0.9,text opacity=1}]
      \draw[font=\small\bfseries]
        (0.002, -0.005) node[compnode,label={[align=center]center:Musicians}] (181){}
        (0.377, -0.939) node[compnode,label={[align=center]center:Specialists}] (721){}
        (0.979, -0.211) node[compnode,label={[align=center]center:Thinkers}] (26){}
        (0.765, -0.654) node[compnode,label={[align=center]center:Poetry}] (760){}
        (-0.167, -1.00) node[compnode,label={[align=center]center:DiverseProfessions}] (560){}
        (-0.892, -0.429) node[compnode,label={[align=center]center:Tools}] (612){}
        (-0.979, -0.008) node[compnode,label={[align=center]center:Breathing}] (551){}
        (-0.893, 0.412) node[compnode,label={[align=center]center:Teams}] (298){}
        (-0.58, -0.843) node[compnode,label={[align=center]center:Categories}] (450){}
        (0.344, 0.908) node[compnode,label={[align=center]center:Suffixes}] (241){}
        (-0.084, 0.979) node[compnode,label={[align=center]center:Loanwords}] (860){}
        (0.94, 0.296) node[compnode,label={[align=center]center:Russian}] (322){}
        (-0.57, 0.81) node[compnode,label={[align=center]center:Wiktionary}] (496){}
        (0.711, 0.664) node[compnode,label={[align=center]center:Traditions}] (684){}
        (0.094, -0.728) node[innode,label={[align=center,font=\scriptsize]center:instrumentalists\\bassists\\organists}] (x721x560){}
        (0.72, 0.031) node[innode,label={[align=center,font=\scriptsize]center:kabalevsky\\rachmaninoff\\tchaikovsky}] (x26x322){}
        (-0.245, 0.669) node[innode,label={[align=center,font=\scriptsize]center:komponist\\konzert\\jazzmusiker}] (x860x496){}
        (0.62, 0.359) node[innode,label={[align=center,font=\scriptsize]center:balalaika}] (x322x684){};
      \begin{scope}[-,align=center,font=\scriptsize, on background layer]
        \draw (181) to node[tedge,pos=0.5] {guitar\\piano\\guitars} (450);
        \draw (181) to node[tedge,pos=0.5] {prokofiev\\kabalevsky\\balalaika} (322);
        \draw (181) to node[tedge,pos=0.5] {shakuhachi\\mandolin\\mandolins} (612);
        \draw (181) to node[tedge,pos=0.5] {clarinets\\clarinet\\oboes} (551);
        \draw (181) to node[tedge,pos=0.5] {orchestra\\orchestras\\orquesta} (298);
        \draw (181) to node[tedge,pos=0.5] {shamisen\\balalaika\\didgeridoo} (684);
        \draw (181) to node[tedge,pos=0.5] {saxophonists\\violinists\\pianists} (560);
        \draw (181) to node[tedge,pos=0.5] {saxophonist\\pianist\\violinist} (721);
        \draw (181) to node[tedge,pos=0.5] {virtuosic\\symphonic\\melodic} (241);
        \draw (181) to node[tedge,pos=0.5] {klavier\\jazzmusiker\\schlagzeug} (496);
        \draw (181) to node[tedge,pos=0.5] {folksinger\\sång\\chorale} (760);
        \draw (181) to node[tedge,pos=0.5] {saint-saens\\liszt\\shostakovich} (26);
        \draw (181) to node[tedge,pos=0.5] {musiker\\koncert\\musik} (860);
        \draw (721) to node[tedge] {agronomists\\hydrologists\\biochemists} (560);
        \draw (721) to node[tedge] {lyricist\\poet\\lyricists} (760);
        \draw (26) to node[tedge] {tennyson\\mickiewicz\\lermontov} (760);
        \draw (26) to node[tedge] {lermontov\\chekhov\\dostoyevsky} (322);
        \draw (560) to node[tedge] {doctors\\lawyers\\farmers} (450);
        \draw (612) to node[tedge] {knife\\knives\\sword} (450);
        \draw[white] (612) to node[] {} (551);
        \draw[white] (551) to node[] {} (298);
        \draw (298) to node[tedge] {gemeinschaft\\verein\\verwaltungsgemeinschaft} (496);
        \draw[white] (241) to node[] {} (860);
        \draw[white] (241) to node[] {} (684);
        \draw (860) to node[tedge] {diskussion\\jazzmusiker\\komponist} (496);
        \draw[white] (322) to node[] {} (684);
      \end{scope}
    \end{tikzpicture}\hfill\hbox{}

\vspace{1cm}

 {\small
\centering
\begin{tabular}{p{.12\textwidth}>{\em}p{.327\textwidth} p{.12\textwidth}>{\em}p{.327\textwidth}}
\toprule
Component & Words & Component & Words \\
\midrule
Base & bassists, bassist, basslines, bassoons, bassline & Verbs & fiddle, fiddles, fiddling, fiddlers, fiddler \\
Concepts & tunings, improvisations, orchestrations, musiques, musics & Accents & guitare, guitariste, musique, musicien, pianiste \\
Genres & folk-rock, jazz, blues-rock, jazz-rock, folk-pop & Verbing & drumming, trumpeting, strumming, fingering, fiddling \\
URLs & vocals/guitar, vocalist/guitarist, singer/guitarist, actress/singer, guitar/vocals & Acoustic & 'music, \_music, musicians, music, sonor \\
Oracle & orchester, orchestral, orchestra, obo, orchest & Suffix & cornet, clarinet, clarinets, cornett, drumset \\
\bottomrule
\end{tabular}}
  \caption{This is component number 181 from the ICA-transformed hidden states of the Llama 3 70B model (with 1024 ICA components),
representing \emph{Musicians}. The outer circle shows the components that share words with this component.
The 10 components that did not fit in the graph are listed in the table bellow (together with top 5 words that combine
the listed component and the central component in the graph). See the caption of Figure~\ref{fig:triangle} for explanation of the
graphic symbols.
  }
 \label{fig:musicians}
 \end{figure*}

==> graph_prego.tex <==
\begin{figure*}
 \hbox{}\hfill  \begin{tikzpicture}[scale=6.5,
compnode/.style={circle,fill,draw,blue!40!cyan!15,minimum size=20pt,inner sep=0pt},
innode/.style={regular polygon,regular polygon sides=3,green!40!cyan!10,fill,draw,minimum size=25pt,inner sep=0pt},
tedge/.style={fill=white,rounded corners,opacity=0.9,text opacity=1}]
      \draw[font=\small\bfseries]
        (0.005, -0.0) node[compnode,label={[align=center]center:Pregnancy}] (7){}
        (0.363, -0.942) node[compnode,label={[align=center]center:Sexuality}] (448){}
        (-0.137, 1.0) node[compnode,label={[align=center]center:Children}] (353){}
        (0.349, 0.95) node[compnode,label={[align=center]center:Pre-events}] (442){}
        (-0.893, -0.427) node[compnode,label={[align=center]center:Actions}] (486){}
        (-0.12, -1.0) node[compnode,label={[align=center]center:Inflammation}] (221){}
        (-0.982, -0.007) node[compnode,label={[align=center]center:Birthplaces}] (501){}
        (-0.592, 0.811) node[compnode,label={[align=center]center:Ages}] (272){}
        (0.982, 0.249) node[compnode,label={[align=center]center:Adjectives}] (138){}
        (0.986, -0.236) node[compnode,label={[align=center]center:Adjectives}] (193){}
        (0.752, 0.676) node[compnode,label={[align=center]center:Inter/Intra}] (74){}
        (-0.576, -0.82) node[compnode,label={[align=center]center:Surgeries}] (266){}
        (-0.9, 0.412) node[compnode,label={[align=center]center:Duration}] (311){}
        (0.762, -0.666) node[compnode,label={[align=center]center:Anatomy}] (466){}
        (0.423, -0.603) node[innode,label={[align=center,font=\scriptsize]center:oviduct\\uterine\\cervix}] (x448x466){};
      \begin{scope}[-,align=center,font=\scriptsize, on background layer]
        \draw (7) to node[tedge,pos=0.5] {insemination\\pregnancy\\uterus} (448);
        \draw (7) to node[tedge,pos=0.5] {baby\\babies\\infant} (353);
        \draw (7) to node[tedge,pos=0.5] {gestational\\obstetrical\\neonatal} (193);
        \draw (7) to node[tedge,pos=0.5] {fertilization\\implantation\\insemination} (486);
        \draw (7) to node[tedge,pos=0.5] {amniotic\\chorionic\\dichorionic} (138);
        \draw (7) to node[tedge,pos=0.5] {intrapartum\\intrauterine\\transplacental} (74);
        \draw (7) to node[tedge,pos=0.5] {c-section\\cesarean\\caesarean} (266);
        \draw (7) to node[tedge,pos=0.5] {2-month-old\\3-month-old\\two-month-old} (272);
        \draw (7) to node[tedge,pos=0.5] {periumbilical\\uterine\\uterus} (466);
        \draw (7) to node[tedge,pos=0.5] {birth\\født\\births} (501);
        \draw (7) to node[tedge,pos=0.5] {20-week\\nine-month\\16-week} (311);
        \draw (7) to node[tedge,pos=0.5] {pre-birth\\pre-term\\preborn} (442);
        \draw (7) to node[tedge,pos=0.5] {pre-eclampsia\\preeclampsia\\eclampsia} (221);
        \draw (448) to node[tedge] {vulvar\\testicles\\urethral} (466);
        \draw (448) to node[tedge] {dyspareunia\\menorrhagia\\priapism} (221);
        \draw (353) to node[tedge] {5-year-olds\\8-year-olds\\10-year-olds} (272);
        \draw (353) to node[tedge] {preadolescent\\pre-teens\\pre-teen} (442);
        \draw (442) to node[tedge] {pre-fight\\pre-race\\pre-conference} (74);
        \draw (486) to node[tedge] {enucleation\\cauterization\\intubation} (266);
        \draw[white] (486) to node[] {} (501);
        \draw (221) to node[tedge] {pericardiocentesis\\cholesteatoma\\aneurysm} (266);
        \draw[white] (501) to node[] {} (311);
        \draw (272) to node[tedge] {38-year\\34-year\\36-year} (311);
        \draw (138) to node[tedge] {talismanic\\algorithmic\\paradigmatic} (193);
        \draw (138) to node[tedge] {transoceanic\\intertrochanteric\\subtrochanteric} (74);
        \draw (193) to node[tedge] {ureteral\\pharyngeal\\conjunctival} (466);
      \end{scope}
    \end{tikzpicture}\hfill\hbox{}

\vspace{1cm}
    
 {\small
\centering
\begin{tabular}{p{.15\textwidth}>{\em}p{.25\textwidth} p{.15\textwidth}>{\em}p{.25\textwidth}}
\toprule
Component & Words & Component & Words \\
\midrule
Anti & anti-abortion, antepartum, anti-choice, antenatal, pro-life & Latin & partum, antepartum, peripartum, gravidarum, intrapartum \\
Suffixes & dystocia, hydramnios, pre-eclampsia, eclampsia, polyhydramnios & Hyphenated & pre-natal, new-born, pre-term, post-partum, pre-mature \\
\bottomrule
\end{tabular}}
\caption{This is component number 7 from the ICA-transformed hidden states of the Llama 3 70B model,
representing \emph{Roles}. The outer circle shows the components that share words with this component.
The 4 components that did not fit in the graph are listed in the table bellow (together with top 5 words that combine
the listed component and the central component in the graph). See the caption of Figure~\ref{fig:triangle} for explanation of the
graphic symbols.}
 \label{fig:pregnancy}
 \end{figure*}

==> graph_roles.tex <==
\begin{figure*}

\vspace{0cm}

 \hbox{}\hfill  \begin{tikzpicture}[scale=5.75,
compnode/.style={circle,fill,draw,blue!40!cyan!15,minimum size=20pt,inner sep=0pt},
innode/.style={regular polygon,regular polygon sides=3,green!40!cyan!10,fill,draw,minimum size=25pt,inner sep=0pt},
tedge/.style={fill=white,rounded corners,opacity=0.9,text opacity=1}]
      \draw[font=\small\bfseries]
        (0.003, -0.006) node[compnode,label={[align=center]center:Roles}] (99){}
        (-0.244, -0.987) node[compnode,label={[align=center]center:Groups}] (291){}
        (-0.681, -0.748) node[compnode,label={[align=center]center:Components}] (321){}
        (0.984, 0.173) node[compnode,label={[align=center]center:Crimes}] (186){}
        (-0.009, 1.0) node[compnode,label={[align=center]center:Transformation}] (176){}
        (0.25, -0.988) node[compnode,label={[align=center]center:Specialists}] (510){}
        (0.808, 0.57) node[compnode,label={[align=center]center:Tools}] (239){}
        (0.49, 0.866) node[compnode,label={[align=center]center:British}] (198){}
        (-0.973, 0.126) node[compnode,label={[align=center]center:Intensifiers}] (219){}
        (-0.947, -0.308) node[compnode,label={[align=center]center:Grammar}] (63){}
        (0.685, -0.755) node[compnode,label={[align=center]center:Football}] (287){}
        (0.956, -0.338) node[compnode,label={[align=center]center:Hyphenates}] (16){}
        (-0.506, 0.851) node[compnode,label={[align=center]center:Programming}] (33){}
        (-0.815, 0.543) node[compnode,label={[align=center]center:Sounds}] (65){}
        (-0.346, -0.652) node[innode,label={[align=center,font=\scriptsize]center:makers}] (x291x321){}
        (0.003, -0.742) node[innode,label={[align=center,font=\scriptsize]center:engravers\\animators}] (x291x510){}
        (-0.61, -0.397) node[innode,label={[align=center,font=\scriptsize]center:modifier}] (x321x63){}
        (-0.192, 0.693) node[innode,label={[align=center,font=\scriptsize]center:serializer}] (x176x33){};
      \begin{scope}[-,align=center,font=\scriptsize, on background layer]
        \draw (99) to node[tedge,pos=0.5] {maker\\reader\\trainer} (321);
        \draw (99) to node[tedge,pos=0.5] {updater\\formatter\\serializer} (33);
        \draw (99) to node[tedge,pos=0.5] {answerers\\throwers\\talkers} (291);
        \draw (99) to node[tedge,pos=0.5] {tackler\\goalscorer\\defender} (287);
        \draw (99) to node[tedge,pos=0.5] {shuffler\\screamer\\wobbler} (65);
        \draw (99) to node[tedge,pos=0.5] {analyser\\optimiser\\stabiliser} (198);
        \draw (99) to node[tedge,pos=0.5] {magnifier\\eraser\\grater} (239);
        \draw (99) to node[tedge,pos=0.5] {mobilizer\\normalizer\\visualizer} (176);
        \draw (99) to node[tedge,pos=0.5] {problem-solver\\problem-solvers\\record-breaker} (16);
        \draw (99) to node[tedge,pos=0.5] {stealer\\kidnapper\\harasser} (186);
        \draw (99) to node[tedge,pos=0.5] {brightener\\softener\\sharpener} (219);
        \draw (99) to node[tedge,pos=0.5] {landscaper\\preparer\\embroiderer} (510);
        \draw (99) to node[tedge,pos=0.5] {determiner\\modifier\\intensifier} (63);
        \draw (291) to node[tedge] {players\\leaders\\speakers} (321);
        \draw (291) to node[tedge] {calligraphers\\agronomists\\mathematicians} (510);
        \draw (321) to node[tedge] {usage\\form\\forms} (63);
        \draw (186) to node[tedge] {law-breaking\\warmongering\\fear-mongering} (16);
        \draw[white] (186) to node[] {} (239);
        \draw (176) to node[tedge] {initializes\\initialize\\serialize} (33);
        \draw (176) to node[tedge] {formalised\\politicised\\industrialised} (198);
        \draw (510) to node[tedge] {futbolista\\ \rub футболіст \rue \\futebolista} (287);
        \draw[white] (239) to node[] {} (198);
        \draw[white] (219) to node[] {} (63);
        \draw[white] (219) to node[] {} (65);
        \draw (287) to node[tedge] {cup-winning\\goalscoring\\game-winner} (16);
        \draw[white] (33) to node[] {} (65);
      \end{scope}
    \end{tikzpicture}\hfill\hbox{}

\vspace{0.33cm}
    
 {\small
\centering
\begin{tabular}{p{.12\textwidth}>{\em}p{.327\textwidth} p{.12\textwidth}>{\em}p{.327\textwidth}}
\toprule
Component & Words & Component & Words \\
\midrule
Users & adopter, admirer, purchaser, hearer, drinker & Finance & acquirers, depositor, acquirer, issuer, lender \\
Artisan & engraver, embroiderer, carvers, engravers, etcher & Emotive & stunner, eye-catcher, crowd-pleaser, pleaser, shocker \\
Insults & tossers, fucker, waster, stinker, poser & Sports & vaulter, paddler, skater, grappler, skier \\
Rework & rebuilder, resizer, re-animator, rewriter, reloader & Temperatures & heaters, scorcher, heater, cooker, igniter \\
Acronyms & forger, inverter, topper, forager, inker & Retail & wholesaler, discounters, merchandiser, discounter, retailer \\
Pharmaceuticals & emulsifier, vasoconstrictor, vasodilator, cleanser, oxidizers & Derision & encourager, basher, bashers, accuser, hater \\
Variables & messagesender, menuprovider, cashapelayer, filereader, javamailsender & Connected & combiner, unifier, connecter, connector, coupler \\
Apparel & jumper, blazer, choker, jumpers, fascinator & Animals & grouper, adder, adders, snapper, bee-eater \\
Pre-events & pre-accelerator, preloader, pre-processor, preconditioner, preprocessors & Nonsense & streeter, soother, screener, seeder, peeler \\
MachineLearning & recommender, annotator, labelbinarizer, featureextractor, gradientboostingregressor & Writing & transcriber, writer, scribbler, corrector, rewriter \\
Buildings & renovator, remodeler, constructor, renovators, remodelers & Instruments & synthesizer, sequencer, arranger, composer, improviser \\
Message & messager, communicator, sender, talker, transmitter & Hardware & multiplexer, multiplexers, demodulator, inverters, demultiplexer \\
Mathematics & annihilator, expanders, minimizers, normalizer, minimizer & Misspellings & reciever, processer, controler, processers, convertor \\
\bottomrule
\end{tabular}}
\caption{This is component number 99 from the ICA-transformed hidden states of the Llama 3 70B model,
representing \emph{Roles}. The outer circle shows the components that share words with this component.
The 26 components that did not fit in the graph are listed in the table bellow (together with top 5 words that combine
the listed component and the central component in the graph). See the caption of Figure~\ref{fig:triangle} for explanation of the
graphic symbols.}
 \label{fig:roles}
 \end{figure*}

==> small.tex <==
\begin{figure}
 \hbox{}\hfill  \begin{tikzpicture}[scale=1.75,
compnode/.style={circle,fill,draw,blue!40!cyan!15,minimum size=30pt,inner sep=0pt},
innode/.style={regular polygon,regular polygon sides=3,green!40!cyan!10,fill,draw,minimum size=50pt,inner sep=0pt},
tedge/.style={fill=white,rounded corners,opacity=0.9,text opacity=1}]
      \draw[font=\normalsize\bfseries]
        (-2, 0) node[compnode,label={[align=center]center:MachineLearning}] (482){}
        (1, -1.5) node[compnode,label={[align=center]center:Roles}] (99){}
        (1, 1.5) node[compnode,label={[align=center]center:Grammar}] (63){}
        (-0.25, 0.0) node[innode,label={[align=center,font=\footnotesize]center:tokenizer\\bertwordpiecetokenizer\\snowballstemmer}] (x99x63){};
      \begin{scope}[-,align=center,font=\footnotesize, on background layer]
        \draw (482) to node[tedge,pos=0.5] {recommender\\annotator\\labelbinarizer} (99);
        \draw (482) to node[tedge,pos=0.5] {n-gram\\bag-of-words\\n-grams} (63);
        \draw (99) to node[tedge,pos=0.55] {determiner\\modifier\\intensifier} (63);
      \end{scope}
    \end{tikzpicture}\hfill\hbox{}
 
  \caption{Combining components. The blue circle nodes represent the components, the edges represent the connections between them. The labels on the edges show the words that are shared between the components. The words on the triangle in the middle belong to all three components.}
 \label{fig:triangle}
 \end{figure}

